Electromagnetic Model of Reflective Intelligent Surfaces

An accurate and simple analytical model for the computation of the reflection amplitude and phase of Reconfigurable Intelligent Surfaces is presented. The model is based on a transmission-line circuit representation of the RIS which takes into account the physics behind the structure including the effect of all relevant geometrical and electrical parameters. The proposed representation of the RIS allows to take into account the effect of incidence angle, mutual coupling among elements and the effect of the interaction of the periodic surface with the RIS ground plane. It is shown that the proposed approach allows to design a physically realisable RIS without recurring to onerous electromagnetic simulations. The proposed model aims at filling the gap between RIS assisted communications algorithms and physical implementation issues which determine realistic performance of these surfaces.

==> Figure/Impedance_surf_scattering/frestanding_metasurface_geometry.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frestanding_metasurface_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.7110711bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52794644)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frestanding_metasurface_geometry.pdf}}%
    \put(0.17027238,0.46366668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E}^i_z$\end{tabular}}}}%
    \put(0.16529234,0.38277317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E}^i_y$\end{tabular}}}}%
    \put(0.47357755,0.49751399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.04218154,0.48581411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E}^i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frestanding_metasurface_geometry.pdf}}%
    \put(0.82085403,0.32629377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E}^s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frestanding_metasurface_geometry.pdf}}%
    \put(0.41031657,0.30088998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^i$\end{tabular}}}}%
    \put(0.00418484,0.35953163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{H}^i$\end{tabular}}}}%
    \put(0.70810456,0.41073203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{H}^s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frestanding_metasurface_geometry.pdf}}%
    \put(0.85200905,0.2070137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frestanding_metasurface_geometry.pdf}}%
    \put(0.50724901,0.28765895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frestanding_metasurface_geometry.pdf}}%
    \put(0.23848127,0.2131232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{H}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frestanding_metasurface_geometry.pdf}}%
    \put(0.575784,0.01267262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{H}^t$\end{tabular}}}}%
    \put(0.70887003,0.0622552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E}^t$\end{tabular}}}}%
    \put(0.09575777,0.13061379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$J_{av}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frestanding_metasurface_geometry.pdf}}%
    \put(0.31190207,0.30252761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E^+}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{frestanding_metasurface_geometry.pdf}}%
    \put(0.38522942,0.1380046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{H}^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{frestanding_metasurface_geometry.pdf}}%
    \put(0.53561594,0.21304203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E^-}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figure/RIS_geometry/RIS_geometry_final.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RIS_geometry_final.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{700.3616357bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3237657)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RIS_geometry_final.pdf}}%
    \put(0.04605183,0.23340167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$TX$\end{tabular}}}}%
    \put(-0.00106669,0.21336102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x_t, y_t, z_t)$\end{tabular}}}}%
    \put(0.51809948,0.26458246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$RX$\end{tabular}}}}%
    \put(0.49775284,0.24836636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x_r, y_r, z_r)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RIS_geometry_final.pdf}}%
    \put(0.14991711,0.16600237){\color[rgb]{0,0,0}\rotatebox{-50.699074}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r^t_{n,m}$\end{tabular}}}}}%
    \put(0.42974114,0.18165273){\color[rgb]{0,0,0}\rotatebox{51.897069}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r^r_{n,m}$\end{tabular}}}}}%
    \put(0.47742848,0.08236742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.34749466,0.20955151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.30025774,0.21654958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RIS_geometry_final.pdf}}%
    \put(0.41413507,0.10209619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi^r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RIS_geometry_final.pdf}}%
    \put(0.16354206,0.20799097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^{tx}_{n,m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RIS_geometry_final.pdf}}%
    \put(0.39474751,0.25445072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^{rx}_{n,m}$\end{tabular}}}}%
    \put(0.29983923,0.12559776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{RIS_geometry_final.pdf}}%
    \put(0.26609802,0.12454314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^t$\end{tabular}}}}%
    \put(0.19584175,0.18599316){\color[rgb]{0,0,0}\rotatebox{-38.777588}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r^t$\end{tabular}}}}}%
    \put(0.39367472,0.20465312){\color[rgb]{0,0,0}\rotatebox{47.371594}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r^r$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{RIS_geometry_final.pdf}}%
    \put(0.32137635,0.10513724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi^t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{RIS_geometry_final.pdf}}%
    \put(0.90487401,0.02278214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^\prime$\end{tabular}}}}%
    \put(0.73620874,0.19288818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^\prime$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{RIS_geometry_final.pdf}}%
    \put(0.86768158,0.07149265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi^r_{n,m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{RIS_geometry_final.pdf}}%
    \put(0.73640865,0.11234387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^r_{n,m}$\end{tabular}}}}%
    \put(0.6837406,0.10120903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^t_{n,m}$\end{tabular}}}}%
    \put(0.78929947,0.05050453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi^t_{n,m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{RIS_geometry_final.pdf}}%
    \put(0.31107072,0.31725678){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Blocking Object\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{RIS_geometry_final.pdf}}%
    \put(0.13083499,0.00226802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_x$\end{tabular}}}}%
    \put(0.10167004,0.03286372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{RIS_geometry_final.pdf}}%
    \put(0.27754016,0.05634735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^\prime$\end{tabular}}}}%
    \put(0.31487439,0.02604552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^\prime$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figure/TE_TM_inc/TE_TM_inc_hortogonal.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TE_TM_inc_hortogonal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.2703509bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45921105)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TE_TM_inc_hortogonal.pdf}}%
    \put(0.22454515,0.3518438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{H^i_z}$\end{tabular}}}}%
    \put(0.21903957,0.26241375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{H^i_x}$\end{tabular}}}}%
    \put(0.52355345,0.42556711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.09055604,0.38728416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{H^i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TE_TM_inc_hortogonal.pdf}}%
    \put(0.82168037,0.20039955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E^s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TE_TM_inc_hortogonal.pdf}}%
    \put(0.37429167,0.19480766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^i$\end{tabular}}}}%
    \put(0.04651074,0.23905739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E^i}$\end{tabular}}}}%
    \put(0.75544952,0.35917368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{H^s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TE_TM_inc_hortogonal.pdf}}%
    \put(0.94192022,0.10441079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TE_TM_inc_hortogonal.pdf}}%
    \put(0.56215965,0.19362796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TE_TM_inc_hortogonal.pdf}}%
    \put(0.08473439,0.14828935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TE_TM_inc_hortogonal.pdf}}%
    \put(0.27526025,0.15077107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TE_TM_inc_hortogonal.pdf}}%
  \end{picture}%
\endgroup%


==> Figure/TE_TM_inc/TE_TM_inc_parallel.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TE_TM_inc_parallel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.2703509bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45921105)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TE_TM_inc_parallel.pdf}}%
    \put(0.22454515,0.3518438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E^i_z}$\end{tabular}}}}%
    \put(0.21903957,0.26241375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E^i_x}$\end{tabular}}}}%
    \put(0.52355345,0.42556711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.08293708,0.37632841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E^i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TE_TM_inc_parallel.pdf}}%
    \put(0.90747746,0.25443035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{E^s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TE_TM_inc_parallel.pdf}}%
    \put(0.37429167,0.19480766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^i$\end{tabular}}}}%
    \put(0.04093064,0.23671957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{H^i}$\end{tabular}}}}%
    \put(0.78282972,0.32962719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{H^s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TE_TM_inc_parallel.pdf}}%
    \put(0.94192022,0.10441079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TE_TM_inc_parallel.pdf}}%
    \put(0.56077821,0.19356639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TE_TM_inc_parallel.pdf}}%
    \put(0.08428058,0.14851626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TE_TM_inc_parallel.pdf}}%
    \put(0.27480644,0.15099797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TE_TM_inc_parallel.pdf}}%
  \end{picture}%
\endgroup%

